Accelerated Expansion of the universe based on Particle Creation-Destruction Processes and Dark Energy in FLRW universes

Particle creation has been considered as a possible justification for the accelerated expansion of the universe, obeying the second law of thermodynamics, together with the possible existence of Dark Energy. This paper introduces the possibility that the destruction of baryonic and/or dark matter particles also verifies the second law of thermodynamics thanks to a particle exchange with dark energy. General equations for the variation of the number of particles in accelerated universes have been obtained. Finally, a new model of the universe has been developed which predicts dark energy properties as well as particle exchange processes between dark energy and baryonic and/or dark matter.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

